Construction and analysis of higher order Galerkin variational integrators

In this work we derive and analyze variational integrators of higher order for the structure-preserving simulation of mechanical systems. The construction is based on a space of polynomials together with Gauss and Lobatto quadrature rules to approximate the relevant integrals in the variational principle. The use of higher order schemes increases the accuracy of the discrete solution and thereby decrease the computational cost while the preservation properties of the scheme are still guaranteed. The order of convergence of the resulting variational integrators are investigated numerically and it is discussed which combination of space of polynomials and quadrature rules provide optimal convergence rates. For particular integrators the order can be increased compared to the Galerkin variational integrators previously introduced in Marsden & West 2001. Furthermore, linear stability properties, time reversibility, structure-preserving properties as well as efficiency for the constructed variational integrators are investigated and demonstrated by numerical examples.

==> P2N3LobEigValu.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P2N3LobEigValu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66667647)%
    \put(0,0){\includegraphics[width=\unitlength]{P2N3LobEigValu.pdf}}%
    \put(0.36716041,0.61102672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\lambda_{1,2}|$}}}%
    \put(0.93569098,0.11006071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$hw$}}}%
  \end{picture}%
\endgroup%


==> P3N4LobEigenValu.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P3N4LobEigenValu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66667647)%
    \put(0,0){\includegraphics[width=\unitlength]{P3N4LobEigenValu.pdf}}%
    \put(0.36716041,0.61102672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\lambda_{1,2}|$}}}%
    \put(0.93569098,0.11006071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$hw$}}}%
  \end{picture}%
\endgroup%


==> zoom.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zoom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6439523)%
    \put(0,0){\includegraphics[width=\unitlength]{zoom.pdf}}%
    \put(0.07550224,0.11757896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.10}}}%
    \put(0.17776868,0.11757896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.11}}}%
    \put(0.27833304,0.11757896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.12}}}%
    \put(0.37989025,0.11757896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.13}}}%
    \put(0.48130565,0.11757896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.14}}}%
    \put(0.58272104,0.11757896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.15}}}%
    \put(0.68427828,0.11757896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.16}}}%
    \put(0.78569367,0.11757896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.17}}}%
    \put(0.88710907,0.11757896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.18}}}%
    \put(-0.00044984,0.20224494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.98}}}%
    \put(-0.00044984,0.28550485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.99}}}%
    \put(-0.00044984,0.36890659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.00}}}%
    \put(-0.00044984,0.4521665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.01}}}%
    \put(-0.00044984,0.53542642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.02}}}%
    \put(0.90721333,0.07304745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$hw$}}}%
    \put(-0.02199068,0.61031616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\lambda_{1,2}|$}}}%
  \end{picture}%
\endgroup%

